MIMOSA: Reducing Malware Analysis Overhead with Coverings

There is a growing body of malware samples that evade automated analysis and detection tools. Malware may measure fingerprints ("artifacts") of the underlying analysis tool or environment and change their behavior when artifacts are detected. While analysis tools can mitigate artifacts to reduce exposure, such concealment is expensive. However, not every sample checks for every type of artifact-analysis efficiency can be improved by mitigating only those artifacts most likely to be used by a sample. Using that insight, we propose MIMOSA, a system that identifies a small set of "covering" tool configurations that collectively defeat most malware samples with increased efficiency. MIMOSA identifies a set of tool configurations that maximize analysis throughput and detection accuracy while minimizing manual effort, enabling scalable automation to analyze stealthy malware. We evaluate our approach against a benchmark of 1535 labeled stealthy malware samples. Our approach increases analysis throughput over state of the art on over 95% of these samples. We also investigate cost-benefit tradeoffs between the fraction of successfully-analyzed samples and computing resources required. MIMOSA provides a practical, tunable method for efficiently deploying analysis resources.

==> img/coverage.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pwnslinger/.virtualenvs/py36/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pwnslinger/.virtualenvs/py36/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pwnslinger/.virtualenvs/py36/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.001522in}{4.327179in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.001522in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.001522in}{4.327179in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.327179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841458in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.644845in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.644845in}{4.091623in}}%
\pgfpathlineto{\pgfqpoint{0.841458in}{4.091623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243152in,y=0.555000in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612312in,y=0.628907in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515110in,y=1.309843in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515110in,y=1.990778in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515110in,y=2.671714in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515110in,y=3.352650in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417908in,y=4.033585in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362353in,y=2.389284in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Coverage Percentage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841458in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951011in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.097081in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.097081in}{0.789085in}}%
\pgfpathlineto{\pgfqpoint{0.951011in}{0.789085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.841458in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.951011in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.097081in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.097081in}{0.789085in}}%
\pgfpathlineto{\pgfqpoint{0.951011in}{0.789085in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.951011in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841458in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097081in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.243152in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.243152in}{1.640254in}}%
\pgfpathlineto{\pgfqpoint{1.097081in}{1.640254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.841458in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.097081in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.243152in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.243152in}{1.640254in}}%
\pgfpathlineto{\pgfqpoint{1.097081in}{1.640254in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.097081in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841458in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243152in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.389222in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.389222in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{1.243152in}{2.934032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.841458in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.243152in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.389222in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.389222in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{1.243152in}{2.934032in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.243152in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841458in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389222in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.535292in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.535292in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{1.389222in}{2.934032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.841458in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.389222in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.535292in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.535292in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{1.389222in}{2.934032in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.389222in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841458in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.877976in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{1.608327in}{2.934032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841458in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841458in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841458in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841458in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841458in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{0.841458in}{4.091623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841458in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.644845in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135628in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.939014in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.939014in}{4.091623in}}%
\pgfpathlineto{\pgfqpoint{2.135628in}{4.091623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537321in,y=0.555000in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135628in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245180in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.391251in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.391251in}{0.857178in}}%
\pgfpathlineto{\pgfqpoint{2.245180in}{0.857178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.135628in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.245180in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.391251in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.391251in}{0.857178in}}%
\pgfpathlineto{\pgfqpoint{2.245180in}{0.857178in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.245180in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135628in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391251in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.537321in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.537321in}{2.253097in}}%
\pgfpathlineto{\pgfqpoint{2.391251in}{2.253097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.135628in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.391251in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.537321in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.537321in}{2.253097in}}%
\pgfpathlineto{\pgfqpoint{2.391251in}{2.253097in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.391251in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135628in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537321in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.683391in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.683391in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{2.537321in}{2.934032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.135628in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.537321in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.683391in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.683391in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{2.537321in}{2.934032in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.537321in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135628in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683391in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.829461in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.829461in}{3.104266in}}%
\pgfpathlineto{\pgfqpoint{2.683391in}{3.104266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.135628in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.683391in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.829461in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.829461in}{3.104266in}}%
\pgfpathlineto{\pgfqpoint{2.683391in}{3.104266in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.683391in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135628in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.172145in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{2.902497in}{2.934032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135628in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135628in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135628in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135628in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135628in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.939014in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429797in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.233183in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.233183in}{4.091623in}}%
\pgfpathlineto{\pgfqpoint{3.429797in}{4.091623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831490in,y=0.555000in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831490in,y=0.351590in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Configuration Set Sizes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429797in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539350in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.685420in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.685420in}{0.925272in}}%
\pgfpathlineto{\pgfqpoint{3.539350in}{0.925272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.429797in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.539350in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.685420in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.685420in}{0.925272in}}%
\pgfpathlineto{\pgfqpoint{3.539350in}{0.925272in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.539350in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429797in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685420in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.831490in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.831490in}{2.763798in}}%
\pgfpathlineto{\pgfqpoint{3.685420in}{2.763798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.429797in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.685420in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.831490in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.831490in}{2.763798in}}%
\pgfpathlineto{\pgfqpoint{3.685420in}{2.763798in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.685420in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429797in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831490in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.977560in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.977560in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{3.831490in}{2.934032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.429797in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.831490in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.977560in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.977560in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{3.831490in}{2.934032in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.831490in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429797in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977560in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.123631in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.123631in}{3.410687in}}%
\pgfpathlineto{\pgfqpoint{3.977560in}{3.410687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.429797in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.977560in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.123631in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.123631in}{3.410687in}}%
\pgfpathlineto{\pgfqpoint{3.977560in}{3.410687in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.977560in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429797in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.466315in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{4.196666in}{2.934032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429797in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429797in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429797in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.429797in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429797in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.233183in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723966in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.527353in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.527353in}{4.091623in}}%
\pgfpathlineto{\pgfqpoint{4.723966in}{4.091623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125660in,y=0.555000in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.723966in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833519in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.979589in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.979589in}{1.027412in}}%
\pgfpathlineto{\pgfqpoint{4.833519in}{1.027412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.723966in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.833519in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.979589in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.979589in}{1.027412in}}%
\pgfpathlineto{\pgfqpoint{4.833519in}{1.027412in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.833519in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.723966in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979589in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.125660in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.125660in}{3.002126in}}%
\pgfpathlineto{\pgfqpoint{4.979589in}{3.002126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.723966in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.979589in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.125660in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.125660in}{3.002126in}}%
\pgfpathlineto{\pgfqpoint{4.979589in}{3.002126in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.979589in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.723966in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125660in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.271730in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.271730in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{5.125660in}{2.934032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.723966in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.125660in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.271730in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.271730in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{5.125660in}{2.934032in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.125660in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.723966in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271730in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.417800in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.417800in}{3.614968in}}%
\pgfpathlineto{\pgfqpoint{5.271730in}{3.614968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.723966in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.271730in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.417800in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.417800in}{3.614968in}}%
\pgfpathlineto{\pgfqpoint{5.271730in}{3.614968in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.271730in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.723966in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.760484in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{5.490835in}{2.934032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.723966in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.723966in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.723966in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.723966in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723966in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.527353in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018136in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.821522in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.821522in}{4.091623in}}%
\pgfpathlineto{\pgfqpoint{6.018136in}{4.091623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.419829in,y=0.555000in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018136in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127688in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.273759in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.273759in}{1.129553in}}%
\pgfpathlineto{\pgfqpoint{6.127688in}{1.129553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.018136in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.127688in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.273759in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.273759in}{1.129553in}}%
\pgfpathlineto{\pgfqpoint{6.127688in}{1.129553in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.127688in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018136in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.273759in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.419829in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.419829in}{3.410687in}}%
\pgfpathlineto{\pgfqpoint{6.273759in}{3.410687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.018136in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.273759in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.419829in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.419829in}{3.410687in}}%
\pgfpathlineto{\pgfqpoint{6.273759in}{3.410687in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.273759in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018136in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.419829in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.565899in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.565899in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{6.419829in}{2.934032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.018136in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.419829in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.565899in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.565899in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{6.419829in}{2.934032in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.419829in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018136in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.565899in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.711969in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.711969in}{3.887342in}}%
\pgfpathlineto{\pgfqpoint{6.565899in}{3.887342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{6.018136in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.565899in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.711969in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.711969in}{3.887342in}}%
\pgfpathlineto{\pgfqpoint{6.565899in}{3.887342in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.565899in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018136in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.054653in}{2.934032in}}%
\pgfpathlineto{\pgfqpoint{6.785005in}{2.934032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018136in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018136in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018136in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.018136in}{0.686944in}}{\pgfqpoint{0.803386in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018136in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.821522in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010488in}{3.072428in}}%
\pgfpathlineto{\pgfqpoint{2.536968in}{3.072428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.567523in}{3.072428in}}{\pgfqpoint{2.567523in}{3.102984in}}%
\pgfpathlineto{\pgfqpoint{2.567523in}{3.984679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.567523in}{4.015234in}}{\pgfqpoint{2.536968in}{4.015234in}}%
\pgfpathlineto{\pgfqpoint{1.010488in}{4.015234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979933in}{4.015234in}}{\pgfqpoint{0.979933in}{3.984679in}}%
\pgfpathlineto{\pgfqpoint{0.979933in}{3.102984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979933in}{3.072428in}}{\pgfqpoint{1.010488in}{3.072428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041044in}{3.838048in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.838048in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.944992in}}%
\pgfpathlineto{\pgfqpoint{1.041044in}{3.944992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041044in}{3.838048in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.838048in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.944992in}}%
\pgfpathlineto{\pgfqpoint{1.041044in}{3.944992in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.041044in}{3.838048in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468821in,y=3.838048in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041044in}{3.613805in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.613805in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.720749in}}%
\pgfpathlineto{\pgfqpoint{1.041044in}{3.720749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041044in}{3.613805in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.613805in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.720749in}}%
\pgfpathlineto{\pgfqpoint{1.041044in}{3.720749in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.041044in}{3.613805in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468821in,y=3.613805in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Semi-random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041044in}{3.389561in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.389561in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.496506in}}%
\pgfpathlineto{\pgfqpoint{1.041044in}{3.496506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041044in}{3.389561in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.389561in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.496506in}}%
\pgfpathlineto{\pgfqpoint{1.041044in}{3.496506in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.041044in}{3.389561in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468821in,y=3.389561in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KoTH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041044in}{3.165318in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.165318in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.272263in}}%
\pgfpathlineto{\pgfqpoint{1.041044in}{3.272263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041044in}{3.165318in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.165318in}}%
\pgfpathlineto{\pgfqpoint{1.346599in}{3.272263in}}%
\pgfpathlineto{\pgfqpoint{1.041044in}{3.272263in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.041044in}{3.165318in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468821in,y=3.165318in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Mimosa}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/idle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/pwnslinger/.virtualenvs/py36/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/pwnslinger/.virtualenvs/py36/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/pwnslinger/.virtualenvs/py36/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.001522in}{4.327179in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.001522in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.001522in}{4.327179in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.327179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744236in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.567067in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.567067in}{4.091623in}}%
\pgfpathlineto{\pgfqpoint{0.744236in}{4.091623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155652in,y=0.555000in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515090in,y=0.628907in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417888in,y=1.196353in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417888in,y=1.763800in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417888in,y=2.331246in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417888in,y=2.898693in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417888in,y=3.466139in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417888in,y=4.033585in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362332in,y=2.389284in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Analysis Time (sec)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744236in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856440in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.006046in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.006046in}{3.978134in}}%
\pgfpathlineto{\pgfqpoint{0.856440in}{3.978134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.744236in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.856440in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.006046in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.006046in}{3.978134in}}%
\pgfpathlineto{\pgfqpoint{0.856440in}{3.978134in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.856440in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744236in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006046in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.155652in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.155652in}{3.467432in}}%
\pgfpathlineto{\pgfqpoint{1.006046in}{3.467432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.744236in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.006046in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.155652in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.155652in}{3.467432in}}%
\pgfpathlineto{\pgfqpoint{1.006046in}{3.467432in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.006046in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744236in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155652in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.305257in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.305257in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{1.155652in}{2.786496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.744236in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.155652in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.305257in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.305257in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{1.155652in}{2.786496in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.155652in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744236in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305257in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.454863in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.454863in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{1.305257in}{2.786496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.744236in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.305257in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.454863in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.454863in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{1.305257in}{2.786496in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.305257in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744236in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781638in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{1.529666in}{2.786496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744236in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744236in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744236in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.744236in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744236in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{0.744236in}{4.091623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744236in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{1.567067in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057850in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.880681in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.880681in}{4.091623in}}%
\pgfpathlineto{\pgfqpoint{2.057850in}{4.091623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469265in,y=0.555000in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057850in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170054in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.319660in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.319660in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{2.170054in}{3.807900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.057850in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.170054in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.319660in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.319660in}{3.807900in}}%
\pgfpathlineto{\pgfqpoint{2.170054in}{3.807900in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.170054in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057850in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319660in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.469265in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.469265in}{3.126964in}}%
\pgfpathlineto{\pgfqpoint{2.319660in}{3.126964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.057850in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.319660in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.469265in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.469265in}{3.126964in}}%
\pgfpathlineto{\pgfqpoint{2.319660in}{3.126964in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.319660in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057850in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469265in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.618871in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.618871in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{2.469265in}{2.786496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.057850in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.469265in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.618871in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.618871in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{2.469265in}{2.786496in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.469265in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057850in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618871in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.768477in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.768477in}{2.446028in}}%
\pgfpathlineto{\pgfqpoint{2.618871in}{2.446028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{2.057850in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.618871in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.768477in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.768477in}{2.446028in}}%
\pgfpathlineto{\pgfqpoint{2.618871in}{2.446028in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.618871in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057850in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.095251in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{2.843279in}{2.786496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057850in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057850in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057850in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057850in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057850in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{2.880681in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371464in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.194295in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.194295in}{4.091623in}}%
\pgfpathlineto{\pgfqpoint{3.371464in}{4.091623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.782879in,y=0.555000in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.782879in,y=0.351590in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Configuration Set Sizes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.371464in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483668in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.633273in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.633273in}{3.580921in}}%
\pgfpathlineto{\pgfqpoint{3.483668in}{3.580921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.371464in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.483668in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.633273in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.633273in}{3.580921in}}%
\pgfpathlineto{\pgfqpoint{3.483668in}{3.580921in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.483668in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.371464in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633273in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.782879in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.782879in}{2.843241in}}%
\pgfpathlineto{\pgfqpoint{3.633273in}{2.843241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.371464in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.633273in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.782879in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.782879in}{2.843241in}}%
\pgfpathlineto{\pgfqpoint{3.633273in}{2.843241in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.633273in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.371464in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782879in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.932485in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.932485in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{3.782879in}{2.786496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.371464in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.782879in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.932485in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{3.932485in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{3.782879in}{2.786496in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.782879in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.371464in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932485in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.082090in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.082090in}{2.162305in}}%
\pgfpathlineto{\pgfqpoint{3.932485in}{2.162305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{3.371464in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.932485in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.082090in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.082090in}{2.162305in}}%
\pgfpathlineto{\pgfqpoint{3.932485in}{2.162305in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.932485in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.371464in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.408865in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{4.156893in}{2.786496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.371464in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.371464in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.371464in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.371464in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371464in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.194295in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685077in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.507908in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.507908in}{4.091623in}}%
\pgfpathlineto{\pgfqpoint{4.685077in}{4.091623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.096493in,y=0.555000in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.685077in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797282in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.946887in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.946887in}{3.126964in}}%
\pgfpathlineto{\pgfqpoint{4.797282in}{3.126964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.685077in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.797282in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.946887in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{4.946887in}{3.126964in}}%
\pgfpathlineto{\pgfqpoint{4.797282in}{3.126964in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.797282in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.685077in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946887in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{2.502773in}}%
\pgfpathlineto{\pgfqpoint{4.946887in}{2.502773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.685077in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.946887in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{2.502773in}}%
\pgfpathlineto{\pgfqpoint{4.946887in}{2.502773in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.946887in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.685077in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096493in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.246098in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.246098in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{2.786496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.685077in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.096493in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.246098in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.246098in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{5.096493in}{2.786496in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.096493in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.685077in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246098in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.395704in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.395704in}{1.992071in}}%
\pgfpathlineto{\pgfqpoint{5.246098in}{1.992071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.685077in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.246098in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.395704in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.395704in}{1.992071in}}%
\pgfpathlineto{\pgfqpoint{5.246098in}{1.992071in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.246098in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.685077in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.722479in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{5.470507in}{2.786496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.685077in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.685077in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.685077in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.685077in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685077in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{5.507908in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998691in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.821522in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.821522in}{4.091623in}}%
\pgfpathlineto{\pgfqpoint{5.998691in}{4.091623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.410107in,y=0.555000in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.998691in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.110895in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.260501in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.260501in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{6.110895in}{2.786496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.998691in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.110895in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.260501in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.260501in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{6.110895in}{2.786496in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.110895in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.998691in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260501in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.410107in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.410107in}{2.219050in}}%
\pgfpathlineto{\pgfqpoint{6.260501in}{2.219050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.998691in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.260501in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.410107in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.410107in}{2.219050in}}%
\pgfpathlineto{\pgfqpoint{6.260501in}{2.219050in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.260501in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.998691in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410107in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.559712in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.559712in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{6.410107in}{2.786496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.998691in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.410107in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.559712in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.559712in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{6.410107in}{2.786496in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.410107in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.998691in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.559712in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.709318in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.709318in}{1.765093in}}%
\pgfpathlineto{\pgfqpoint{6.559712in}{1.765093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{5.998691in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.559712in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.709318in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.709318in}{1.765093in}}%
\pgfpathlineto{\pgfqpoint{6.559712in}{1.765093in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.559712in}{0.686944in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.998691in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.036093in}{2.786496in}}%
\pgfpathlineto{\pgfqpoint{6.784121in}{2.786496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.998691in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.998691in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.998691in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.998691in}{0.686944in}}{\pgfqpoint{0.822831in}{3.404679in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998691in}{0.686944in}}%
\pgfpathlineto{\pgfqpoint{6.821522in}{0.686944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352664in}{3.072428in}}%
\pgfpathlineto{\pgfqpoint{6.879144in}{3.072428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.909699in}{3.072428in}}{\pgfqpoint{6.909699in}{3.102984in}}%
\pgfpathlineto{\pgfqpoint{6.909699in}{3.984679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.909699in}{4.015234in}}{\pgfqpoint{6.879144in}{4.015234in}}%
\pgfpathlineto{\pgfqpoint{5.352664in}{4.015234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.322109in}{4.015234in}}{\pgfqpoint{5.322109in}{3.984679in}}%
\pgfpathlineto{\pgfqpoint{5.322109in}{3.102984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.322109in}{3.072428in}}{\pgfqpoint{5.352664in}{3.072428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383220in}{3.838048in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.838048in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.944992in}}%
\pgfpathlineto{\pgfqpoint{5.383220in}{3.944992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383220in}{3.838048in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.838048in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.944992in}}%
\pgfpathlineto{\pgfqpoint{5.383220in}{3.944992in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.383220in}{3.838048in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.810997in,y=3.838048in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383220in}{3.613805in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.613805in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.720749in}}%
\pgfpathlineto{\pgfqpoint{5.383220in}{3.720749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383220in}{3.613805in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.613805in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.720749in}}%
\pgfpathlineto{\pgfqpoint{5.383220in}{3.720749in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.383220in}{3.613805in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.810997in,y=3.613805in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Semi-random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383220in}{3.389561in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.389561in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.496506in}}%
\pgfpathlineto{\pgfqpoint{5.383220in}{3.496506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383220in}{3.389561in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.389561in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.496506in}}%
\pgfpathlineto{\pgfqpoint{5.383220in}{3.496506in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.383220in}{3.389561in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.810997in,y=3.389561in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont KoTH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383220in}{3.165318in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.165318in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.272263in}}%
\pgfpathlineto{\pgfqpoint{5.383220in}{3.272263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383220in}{3.165318in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.165318in}}%
\pgfpathlineto{\pgfqpoint{5.688775in}{3.272263in}}%
\pgfpathlineto{\pgfqpoint{5.383220in}{3.272263in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{-0.044945in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{-0.008584in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.121721in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.158083in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.183834in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.189139in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.288388in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.324750in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.350501in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.355806in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.455055in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.491416in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.517168in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.522473in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.621721in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{0.689139in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.067006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.030497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.056915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.050679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.115988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.109752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.136170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.099661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.233673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.197164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.223582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.217345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.282655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.276418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.302836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.266327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.400339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.363830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.390248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.384012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.449321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.443085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.469503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.432994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.567006in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.530497in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.556915in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.615988in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.609752in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.599661in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.733673in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.697164in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.723582in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.717345in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.782655in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.766327in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.890248in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.949321in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{0.943085in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{0.969503in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{0.932994in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{-0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.150339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.113830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.140248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.134012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.199321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.193085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.219503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.182994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.317006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.280497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.306915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.300679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.365988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.359752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.386170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.349661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.483673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.447164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.473582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.467345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.532655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.526418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.552836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.516327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.650339in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.613830in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.640248in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.634012in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.699321in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.693085in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.719503in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.682994in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.817006in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.780497in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.806915in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.865988in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{0.983673in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{0.947164in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{0.973582in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.032655in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.026418in}{0.991416in}}%
\pgfpathlineto{\pgfqpoint{1.052836in}{1.017168in}}%
\pgfpathlineto{\pgfqpoint{1.016327in}{1.022473in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.055556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.383220in}{3.165318in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.810997in,y=3.165318in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Mimosa}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

